Adaptive Mesh Refinement for Characteristic Codes

The use of adaptive mesh refinement (AMR) techniques is crucial for accurate and efficient simulation of higher dimensional spacetimes. In this work we develop an adaptive algorithm tailored to the integration of finite difference discretizations of wave-like equations using characteristic coordinates. We demonstrate the algorithm by constructing a code implementing the Einstein-Klein-Gordon system of equations in spherical symmetry. We discuss how the algorithm can trivially be generalized to higher dimensional systems, and suggest a method that can be used to parallelize a characteristic code.

==> pseudo_code_jcp.tex <==
{\small
\renewcommand{\baselinestretch}{0.75}
\begin{verbatim}
 1:   logical function evolve_unit_cell(point C)
 2:      if (can_take_step(C)==false) then 
 3:         return(false);
 4:      end if
 5:   
 6:      if (point B=C->w does not exist) then
 7:         create B and link it into the surrounding mesh;
 8:         initialize variables at B via interpolation from parent points;
 9:      end if
10:      if (point D=C->n does not exist) then
11:         create D and link it into the surrounding mesh;
12:         initialize variables at D via interpolation from parent points;
13:      end if
14:      create point A=D->w(=B->n) and link it into the surrounding mesh;
15:   
16:      solve for the variables at A via the evolution equations;
17:   
18:      if (TE(C)>maximum_TE) then 
19:         evolve_unit_cell(C->child); 
20:         evolve_unit_cell(C->child->w);
21:         evolve_unit_cell(C->child->n);
22:         evolve_unit_cell(C->child->n->w);
23:      end if
24:   
25:      if (A->parent exists) then
26:         compute_TE(A);
27:      end if
28:   
29:      if (A->child exists) then
30:         inject variables from A->child to A;
31:      else if (TE(A) > maximum_TE) then
32:         create point A->child;
33:         initialize variables of A->child with the corresponding values at A;
34:      end if
35:   
36:      (one can safely delete points to the causal past of C here)
37:   
38:      return(true);
39:   end of function evolve_unit_cell;
40:
41:   function evolve_hierarchy()
42:      Nu1=number of points in the u-direction in the base level(1);
43:      Nv1=number of points in the v-direction in the base level;
44:      
45:      create the hierarchy corresponding to the initial surfaces
46:         u=u0 and v=v0, and initialize the variables there;
47:
48:      set point Ci = grid point at (u0,v0) on the base level;
49:      for i=1 to (Nv1-1) do
50:         Cj=Ci;
51:         for j=1 to (Nu1-1) do
52:            evolve_unit_cell(Cj);
53:            Cj=Cj->w;
54:         end do
55:         Ci=Ci->n;
56:      end do
57:   end of function evolve_hierarchy;
\end{verbatim} }


==> pseudo_interp.tex <==
{\small
\renewcommand{\baselinestretch}{0.75}
\begin{verbatim}
subroutine interpolate (grid function f, point C)
   if (C->parent exists) then

      f[C] = f[C->parent]; (straight copy)

   else if ( [C->s,P2=C->s->parent,P1=P1->s,
              P3=P2->n,P4=P3->n] exist or
             [C->e,P2=C->e->parent,
              P1=P1->e,P3=P2->w,P4=P3->w] exist ) then

      f[C] = 1/16*(-f[P1] + 9*(f[P2]+f[P3]) - f[P4]);
      (`centered' cubic polynomial interpolation)

   else if ( [C->s,P3=C->s->parent,P2=P3->s,
              P1=P2->s,P4=P3->n] exist or
             [C->e,P3=C->e->parent,P2=P3->e,
              P1=P2->e,P4=P3->w] exist ) then

      f[C] = 1/16*(f[P1] + 5*(f[P4]-f[P2]) + 15*f[P3]);
      (`backwards' cubic polynomial interpolation)

   else if ( [C->s,C->s->e,PA=C->s->e->parent,
              PB=PA->n,PC=PA->w,PD=PC->n] exist or
             [C->w,C->w->s,PA=C->w->s->parent,
              PB=PA->n,PC=PA->e,PD=PC->n] exist ) then

      f[C] = 1/4*(f[PA] + f[PB] + f[PC] + f [PD]);
      (bilinear interpolation)

   else if ( [C->s,P1=C->s->parent,P2=P1->n] exist or
             [C->e,P1=C->e->parent,P2=P1->w] exist or
             [C->w,P1=C->w->parent,P2=P1->e] exist ) then

      f[C]=1/2*(f[P1] + f[P2]); (linear interpolation)

   end if
end of subroutine interpolate
\end{verbatim}
}

